Addressing some common objections to generalized noncontextuality

When should a given operational phenomenology be deemed to admit of a classical explanation? When it can be realized in a generalized-noncontextual ontological model. The case for answering the question in this fashion has been made in many previous works, and motivates research on the notion of generalized noncontextuality. Many criticisms and concerns have been raised, however, regarding the definition of this notion and of the possibility of testing it experimentally. In this work, we respond to some of the most common of these objections. One such objection is that the existence of a classical record of which laboratory procedure was actually performed in each run of an experiment implies that the operational equivalence relations that are a necessary ingredient of any proof of the failure of noncontextuality do not hold, and consequently that conclusions of nonclassicality based on these equivalences are mistaken. We explain why this concern in unfounded. Our response affords the opportunity for us to clarify certain facts about generalized noncontextuality, such as the possibility of having proofs of its failure based on a consideration of the subsystem structure of composite systems. Similarly, through our responses to each of the other objections, we elucidate some under-appreciated facts about the notion of generalized noncontextuality and experimental tests thereof.

==> Diagrams/Ont_Circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -2.5) {};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=none] (11) at (0, -3.25) {};
		\node [style=right label] (15) at (0, -3) {$B$};
		\node [style=none] (19) at (0, -2) {$\Gamma_1$};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=right label] (22) at (-0.5, -1) {$\Lambda_1$};
		\node [style=none] (23) at (0.5, 1.5) {};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=right label] (25) at (0.5, 0) {$\Lambda_2$};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-0.25, -0.5) {};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-1.5, -3.25) {};
		\node [style=right label] (32) at (-1.5, -3) {$A$};
		\node [style=none] (33) at (-1.5, 0) {$\Gamma_2$};
		\node [style=none] (37) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=right label] (39) at (-0.5, 1) {$\Lambda_4$};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=right label] (42) at (-1.5, 1) {$\Lambda_3$};
		\node [style=none] (43) at (1.5, 1.5) {};
		\node [style=none] (44) at (1.5, -3.25) {};
		\node [style=right label] (45) at (1.5, -3) {$C$};
		\node [style=none] (46) at (-0.75, 1.5) {};
		\node [style=none] (47) at (-0.75, 2.5) {};
		\node [style=none] (48) at (1.75, 2.5) {};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (50) at (0.5, 2.5) {};
		\node [style=none] (51) at (0.5, 3.25) {};
		\node [style=right label] (52) at (0.5, 3) {$F$};
		\node [style=none] (53) at (0.5, 2) {$\Gamma_3$};
		\node [style=none] (55) at (-2, 2.5) {};
		\node [style=none] (56) at (-2, 1.5) {};
		\node [style=none] (57) at (-1, 1.5) {};
		\node [style=none] (58) at (-1, 2.5) {};
		\node [style=none] (60) at (-1.5, 2) {$\Gamma_4$};
		\node [style=none] (63) at (-1.5, 3.25) {};
		\node [style=none] (64) at (-1.5, 2.5) {};
		\node [style=right label] (65) at (-1.5, 3) {$E$};
		\node [style=none] (66) at (-2.5, 3.25) {};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=right label] (68) at (-2.5, 3) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [cWire, in=-90, out=90] (21.center) to (20.center);
		\draw [cWire, in=-90, out=90] (24.center) to (23.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw [cWire] (31.center) to (30.center);
		\draw [cWire, in=-90, out=90] (38.center) to (37.center);
		\draw [cWire, in=-90, out=90] (41.center) to (40.center);
		\draw [cWire] (44.center) to (43.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw [cWire] (51.center) to (50.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [cWire, in=-90, out=90] (64.center) to (63.center);
		\draw [cWire, in=-90, out=90] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Op_Circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -2.5) {};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=none] (11) at (0, -3.25) {};
		\node [style=right label] (15) at (0, -3) {$B$};
		\node [style=none] (19) at (0, -2) {$T_1$};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=right label] (22) at (-0.5, -1) {$S_1$};
		\node [style=none] (23) at (0.5, 1.5) {};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=right label] (25) at (0.5, 0) {$S_2$};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-0.25, -0.5) {};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-1.5, -3.25) {};
		\node [style=right label] (32) at (-1.5, -3) {$A$};
		\node [style=none] (33) at (-1.5, 0) {$T_2$};
		\node [style=none] (37) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=right label] (39) at (-0.5, 1) {$S_4$};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=right label] (42) at (-1.5, 1) {$S_3$};
		\node [style=none] (43) at (1.5, 1.5) {};
		\node [style=none] (44) at (1.5, -3.25) {};
		\node [style=right label] (45) at (1.5, -3) {$C$};
		\node [style=none] (46) at (-0.75, 1.5) {};
		\node [style=none] (47) at (-0.75, 2.5) {};
		\node [style=none] (48) at (1.75, 2.5) {};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (50) at (0.5, 2.5) {};
		\node [style=none] (51) at (0.5, 3.25) {};
		\node [style=right label] (52) at (0.5, 3) {$F$};
		\node [style=none] (53) at (0.5, 2) {$T_3$};
		\node [style=none] (55) at (-2, 2.5) {};
		\node [style=none] (56) at (-2, 1.5) {};
		\node [style=none] (57) at (-1, 1.5) {};
		\node [style=none] (58) at (-1, 2.5) {};
		\node [style=none] (60) at (-1.5, 2) {$T_4$};
		\node [style=none] (63) at (-1.5, 3.25) {};
		\node [style=none] (64) at (-1.5, 2.5) {};
		\node [style=right label] (65) at (-1.5, 3) {$E$};
		\node [style=none] (66) at (-2.5, 3.25) {};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=right label] (68) at (-2.5, 3) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [qWire, in=-90, out=90] (21.center) to (20.center);
		\draw [qWire, in=-90, out=90] (24.center) to (23.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw [cWire] (31.center) to (30.center);
		\draw [qWire, in=-90, out=90] (38.center) to (37.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [cWire] (44.center) to (43.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw [cWire] (51.center) to (50.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [cWire, in=-90, out=90] (64.center) to (63.center);
		\draw [cWire, in=-90, out=90] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Op_Circuit_Prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -2.5) {};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=none] (11) at (0, -3.75) {};
		\node [style=right label] (15) at (0, -3.5) {$B$};
		\node [style=none] (19) at (0, -2) {$T_1$};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=right label] (22) at (-0.5, -1) {$S_1$};
		\node [style=none] (23) at (0.5, 1.5) {};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=right label] (25) at (0.5, 0) {$S_2$};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-0.25, -0.5) {};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-1.5, -3.75) {};
		\node [style=right label] (32) at (-1.5, -3.5) {$A$};
		\node [style=none] (33) at (-1.5, 0) {$T_2$};
		\node [style=none] (37) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=right label] (39) at (-0.5, 1) {$S_4$};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=right label] (42) at (-1.5, 1) {$S_3$};
		\node [style=none] (43) at (1.5, 1.5) {};
		\node [style=none] (44) at (1.5, -3.75) {};
		\node [style=right label] (45) at (1.5, -3.5) {$C$};
		\node [style=none] (46) at (-0.75, 1.5) {};
		\node [style=none] (47) at (-0.75, 2.5) {};
		\node [style=none] (48) at (1.75, 2.5) {};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (50) at (0.5, 2.5) {};
		\node [style=none] (51) at (0.5, 3.75) {};
		\node [style=right label] (52) at (0.5, 3.5) {$F$};
		\node [style=none] (53) at (0.5, 2) {$T_3$};
		\node [style=none] (55) at (-2, 2.5) {};
		\node [style=none] (56) at (-2, 1.5) {};
		\node [style=none] (57) at (-1, 1.5) {};
		\node [style=none] (58) at (-1, 2.5) {};
		\node [style=none] (60) at (-1.5, 2) {$T_4$};
		\node [style=none] (63) at (-1.5, 3.75) {};
		\node [style=none] (64) at (-1.5, 2.5) {};
		\node [style=right label] (65) at (-1.5, 3.5) {$E$};
		\node [style=none] (66) at (-2.5, 3.75) {};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=right label] (68) at (-2.5, 3.5) {$D$};
		\node [style=none] (69) at (-3, 2.75) {};
		\node [style=none] (70) at (2, 2.75) {};
		\node [style=none] (71) at (2, -2.75) {};
		\node [style=none] (72) at (-3, -2.75) {};
		\node [style=label] (73) at (2.5, 3.1) {\color{gray}\tiny $p(\! D\! E\! F\! |\! A\! B\! C\! )$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [qWire, in=-90, out=90] (21.center) to (20.center);
		\draw [qWire, in=-90, out=90] (24.center) to (23.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw [cWire] (31.center) to (30.center);
		\draw [qWire, in=-90, out=90] (38.center) to (37.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [cWire] (44.center) to (43.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw [cWire] (51.center) to (50.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [cWire, in=-90, out=90] (64.center) to (63.center);
		\draw [cWire, in=-90, out=90] (67.center) to (66.center);
		\draw [thick gray dashed edge] (70.center)
			 to (69.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PMScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (19) at (-0.5, -2.5) {};
		\node [style=none] (20) at (-0.5, -2) {};
		\node [style=right label] (21) at (-0.5, -2.25) {$X$};
		\node [style=right label] (23) at (0.5, 2.25) {$B$};
		\node [style=right label] (24) at (0.5, 0.75) {$Y$};
		\node [style=right label] (25) at (-0.5, 0) {$S$};
		\node [style=none] (26) at (-0.5, -1.5) {$P$};
		\node [style=none] (27) at (0, 1.5) {$M$};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PMScenarioNC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.25) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (-1, -2.25) {};
		\node [style=none] (3) at (-1, -3.25) {};
		\node [style=none] (4) at (0, -3.25) {};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style=none] (7) at (-0.5, 3.5) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (1, 3.5) {};
		\node [style=none] (13) at (0.5, 3.5) {};
		\node [style=none] (14) at (0.5, 4.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (0.5, 2.5) {};
		\node [style=white dot] (19) at (0, -4) {};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=right label] (21) at (0, -5) {$X$};
		\node [style=right label] (23) at (0.5, 4.5) {$B$};
		\node [style=right label] (24) at (1.5, 1) {$Y$};
		\node [style=right label] (25) at (-0.5, 0) {$S$};
		\node [style=none] (26) at (-0.5, -2.75) {$P$};
		\node [style=none] (27) at (0, 3) {$M$};
		\node [style=none] (33) at (0, -5) {};
		\node [style=none] (34) at (0.5, -3.25) {};
		\node [style=none] (35) at (0.5, -2.25) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=right label] (38) at (0, 0) {$X$};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (42) at (2, 2.75) {};
		\node [style=upground] (44) at (2, 3) {};
		\node [style=none] (45) at (-1.5, 4) {};
		\node [style=none] (46) at (3, 4) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (48) at (-1.5, 1.5) {};
		\node [style=none] (49) at (-1.5, -1.5) {};
		\node [style=none] (50) at (1, -1.5) {};
		\node [style=none] (51) at (1, -4.5) {};
		\node [style=none] (52) at (-1.5, -4.5) {};
		\node [style=none] (53) at (-0.75, 1.5) {};
		\node [style=none] (54) at (-0.75, -1.5) {};
		\node [style=none] (55) at (0.5, 1.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (1.5, 1) {};
		\node [style=none] (58) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire, in=90, out=-90] (16.center) to (15.center);
		\draw [cWire, in=150, out=-90, looseness=1.25] (20.center) to (19);
		\draw [cWire] (19) to (33.center);
		\draw [cWire, in=-90, out=30] (19) to (34.center);
		\draw [cWire] (34.center) to (35.center);
		\draw [cWire, in=-90, out=90] (35.center) to (36.center);
		\draw [cWire] (36.center) to (40.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (40.center) to (42.center);
		\draw [thick gray dashed edge] (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [thick gray dashed edge] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [thick gray dashed edge] (53.center) to (54.center);
		\draw [thick gray dashed edge] (55.center) to (56.center);
		\draw [cWire] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PR_Class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=none] (1) at (1.25, 2.25) {};
		\node [style=none] (6) at (1.25, 4.25) {};
		\node [style=none] (7) at (0.75, 3.25) {};
		\node [style=none] (8) at (3.75, 3.25) {};
		\node [style=none] (9) at (3.25, 4.25) {};
		\node [style=none] (10) at (2.25, 4.25) {};
		\node [style=none] (11) at (2.25, 5.25) {};
		\node [style=none] (13) at (3.25, 3.25) {};
		\node [style=right label] (15) at (2.25, 5.25) {$B$};
		\node [style=right label] (16) at (3.25, 1.75) {$Y$};
		\node [style=none] (19) at (2.25, 3.75) {$\delta_{xy,a'\oplus b}$};
		\node [style=none] (25) at (2.25, -2.75) {};
		\node [style=none] (35) at (0.25, 4.75) {};
		\node [style=none] (36) at (4.25, 4.75) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=none] (38) at (0.25, 2.25) {};
		\node [style=none] (39) at (0.25, -1.5) {};
		\node [style=none] (40) at (5, -1.5) {};
		\node [style=none] (41) at (5, -4.5) {};
		\node [style=none] (42) at (0.25, -4.5) {};
		\node [style=none] (43) at (1, 2.25) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (2.25, 2.25) {};
		\node [style=none] (46) at (2.25, -1.5) {};
		\node [style=none] (54) at (0.75, -2.75) {};
		\node [style=none] (55) at (3.75, -2.75) {};
		\node [style=none] (56) at (2.25, -4.25) {};
		\node [style=none] (57) at (2.375, -3.175) {$\frac{1}{2}\delta_{a,a'}$};
		\node [style=none] (64) at (3.25, 1.75) {};
		\node [style=none] (65) at (3.25, 2.25) {};
		\node [style=none] (66) at (3, -2.75) {};
		\node [style=none] (67) at (4.25, -1.5) {};
		\node [style=right label] (77) at (4.25, -1) {$A$};
		\node [style=right label] (78) at (4.25, -5) {$X$};
		\node [style=none] (92) at (4.25, -5) {};
		\node [style=none] (93) at (4.25, -4.5) {};
		\node [style=none] (94) at (1.5, -2.75) {};
		\node [style=none] (95) at (1.25, -1.5) {};
		\node [style=none] (97) at (3, -2.75) {};
		\node [style=right label] (98) at (1.25, 0) {$A'$};
		\node [style=right label] (99) at (2, 0) {$X$};
		\node [style=none] (100) at (2, -1.5) {};
		\node [style=none] (101) at (2, 2.25) {};
		\node [style=none] (102) at (1.25, 2.25) {};
		\node [style=none] (103) at (1.25, 3.25) {};
		\node [style=none] (104) at (4.25, -2.75) {};
		\node [style=none] (105) at (2, -1.5) {};
		\node [style=none] (106) at (4.25, -1.5) {};
		\node [style=none] (107) at (4.25, -1) {};
		\node [style=none] (108) at (2.25, 3.5) {};
		\node [style=none] (112) at (2, 2.25) {};
		\node [style=none] (113) at (2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [thick gray dashed edge] (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [thick gray dashed edge] (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [thick gray dashed edge] (43.center) to (44.center);
		\draw [thick gray dashed edge] (45.center) to (46.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (64.center) to (65.center);
		\draw [cWire, in=90, out=-90] (13.center) to (65.center);
		\draw [cWire, in=90, out=-90] (67.center) to (66.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (92.center) to (93.center);
		\draw [cWire, in=90, out=-90] (95.center) to (94.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (100.center) to (101.center);
		\draw [cWire, in=90, out=-90] (103.center) to (102.center);
		\draw [cWire, in=90, out=-90] (105.center) to (104.center);
		\draw [cWire] (107.center) to (106.center);
		\draw [cWire, in=90, out=-90] (104.center) to (93.center);
		\draw [cWire, in=90, out=-90] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PR_GPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, 3.25) {};
		\node [style=none] (6) at (1, 4.25) {};
		\node [style=none] (7) at (0.5, 3.25) {};
		\node [style=none] (8) at (2.5, 3.25) {};
		\node [style=none] (9) at (2.5, 4.25) {};
		\node [style=none] (10) at (2, 4.25) {};
		\node [style=none] (11) at (2, 5) {};
		\node [style=none] (13) at (2, 3.25) {};
		\node [style=right label] (15) at (2, 5) {$B$};
		\node [style=right label] (16) at (2, 2.5) {$Y$};
		\node [style=right label] (17) at (1, 1.25) {$S$};
		\node [style=none] (19) at (1.5, 3.75) {$M'_{\rm PR}$};
		\node [style=none] (25) at (1.75, -2.75) {};
		\node [style=none] (39) at (0, -0.25) {};
		\node [style=none] (40) at (4.5, -0.25) {};
		\node [style=none] (41) at (4.5, -4.5) {};
		\node [style=none] (42) at (0, -4.5) {};
		\node [style=none] (44) at (0.75, -0.25) {};
		\node [style=none] (54) at (0.5, -2.75) {};
		\node [style=none] (55) at (3, -2.75) {};
		\node [style=none] (56) at (1.75, -4) {};
		\node [style=none] (57) at (1.75, -3.25) {$\mathbf{s}_{\rm PR}$};
		\node [style=none] (64) at (2, 2.5) {};
		\node [style=none] (65) at (2, 3) {};
		\node [style=none] (66) at (2.5, -2.75) {};
		\node [style=none] (67) at (2.5, -1.75) {};
		\node [style=none] (70) at (2.5, -0.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=none] (72) at (4, -1.75) {};
		\node [style=none] (73) at (4, -0.75) {};
		\node [style=none] (74) at (3.5, -0.75) {};
		\node [style=none] (75) at (3.5, 0.25) {};
		\node [style=none] (76) at (3.5, -1.75) {};
		\node [style=right label] (77) at (3.5, 0.25) {$A$};
		\node [style=right label] (78) at (3.5, -5) {$X$};
		\node [style=right label] (79) at (2.5, -2.25) {$S$};
		\node [style=none] (80) at (3, -1.25) {$M_{\rm PR}$};
		\node [style=none] (92) at (3.5, -5) {};
		\node [style=none] (93) at (3.5, -4.5) {};
		\node [style=none] (94) at (1, -2.75) {};
		\node [style=none] (95) at (1, -0.25) {};
		\node [style=none] (97) at (2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (1.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [thick gray dashed edge] (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (64.center) to (65.center);
		\draw [cWire, in=90, out=-90] (13.center) to (65.center);
		\draw [qWire] (67.center) to (66.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw [cWire] (75.center) to (74.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (92.center) to (93.center);
		\draw [cWire, in=90, out=-90] (76.center) to (93.center);
		\draw [qWire, in=90, out=-90] (95.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TransEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=right label] (22) at (-0.5, -1) {$S_1$};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-0.25, -0.5) {};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=point] (31) at (-1.5, -1.5) {$a$};
		\node [style=right label] (32) at (-1.5, -0.75) {$A$};
		\node [style=none] (33) at (-1.5, 0) {$T_2$};
		\node [style=none] (37) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=right label] (39) at (-0.5, 1) {$S_4$};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=right label] (42) at (-1.5, 1) {$S_3$};
		\node [style=copoint] (66) at (-2.5, 1.5) {$d$};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=right label] (68) at (-2.5, 0.75) {$D$};
		\node [style=none] (69) at (-1.75, 1.5) {};
		\node [style=none] (70) at (-1.75, 2) {};
		\node [style=none] (71) at (0.25, 1.5) {};
		\node [style=none] (72) at (0.25, -1.5) {};
		\node [style=none] (73) at (-0.75, -1.5) {};
		\node [style=none] (74) at (-0.75, -2) {};
		\node [style=none] (75) at (1.25, -2) {};
		\node [style=none] (76) at (1.25, 2) {};
		\node [style=none] (77) at (0.75, 0) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (21.center) to (20.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw [cWire] (31) to (30.center);
		\draw [qWire, in=-90, out=90] (38.center) to (37.center);
		\draw [qWire, in=-90, out=90] (41.center) to (40.center);
		\draw [cWire, in=-90, out=90] (67.center) to (66);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (70.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

